Adapting Foundation Models for Information Synthesis of Wireless Communication Specifications

Existing approaches to understanding, developing and researching modern wireless communication technologies involves time-intensive and arduous process of sifting through numerous webpages and technical specification documents, gathering the required information and synthesizing it. This paper presents NextGen Communications Copilot, a conversational artificial intelligence tool for information synthesis of wireless communication specifications. The system builds on top of recent advancements in foundation models and consists of three key additional components: a domain-specific database, a context extractor, and a feedback mechanism. The system appends user queries with concise and query-dependent contextual information extracted from a database of wireless technical specifications and incorporates tools for expert feedback and data contributions. On evaluation using a benchmark dataset of queries and reference responses created by subject matter experts, the system demonstrated more relevant and accurate answers with an average BLEU score and BERTScore F1-measure of 0.37 and 0.79 respectively compared to the corresponding values of 0.07 and 0.59 achieved by state-of-the-art tools like ChatGPT.

==> fewshot.tikz <==
  \begin{tikzpicture}[scale=0.75]
    \begin{axis}[
      ybar,
      bar width=0.35cm,
      xlabel={Model},
      ylabel={BERTScore},
      symbolic x coords={GPT-4, GPT-3.5-turbo},
      xtick=data,
      ymin=0,
      ymax=1,
      legend style={at={(0.5, 0.95)},anchor=north,legend columns=-1},
      legend cell align=left,
      grid=both,
      ylabel style={yshift=-10pt},
      ]
      
      \addplot[fill=blue] coordinates {
        (GPT-4, 0.78)
        (GPT-3.5-turbo, 0.72)
      };
      
      \addplot[fill=red] coordinates {
        (GPT-4, 0.79)
        (GPT-3.5-turbo, 0.75)
      };
      
      \legend{zero-shot, few-shot}
      
    \end{axis}
  \end{tikzpicture}


==> topk.tikz <==
    \begin{tikzpicture}
      \begin{axis}[
        xlabel={$k$},
        ylabel={Scores},
        ymin=0,
        ymax=1,
        legend style={at={(0.98,0.02)},anchor=south east},
        grid=both,
        width=\textwidth,
        xlabel style={yshift=4pt},
        ylabel style={yshift=-10pt},
        ]
        
        \addplot[color=blue,mark=*] coordinates {
          (4, 0.383326)
          (3, 0.370580)
          (2, 0.347446)
          (1, 0.297232)
        };
        \addlegendentry{BLEU}
        
        \addplot[color=red,mark=square] coordinates {
          (4, 0.611757)
          (3, 0.603432)
          (2, 0.578835)
          (1, 0.520723)
        };
        \addlegendentry{ROUGE-1}
        
        \addplot[color=green,mark=triangle] coordinates {
          (4, 0.79)
          (3, 0.79)
          (2, 0.78)
          (1, 0.75)
        };
        \addlegendentry{BERTScore}
        
      \end{axis}
    \end{tikzpicture}

